Exposed: Shedding Blacklight on Online Privacy

To what extent are users surveilled on the web, by what technologies, and by whom? We answer these questions by combining passively observed, anonymized browsing data of a large, representative sample of Americans with domain-level data on tracking from Blacklight. We find that nearly all users ($ > 99\%$) encounter at least one ad tracker or third-party cookie over the observation window. More invasive techniques like session recording, keylogging, and canvas fingerprinting are less widespread, but over half of the users visited a site employing at least one of these within the first 48 hours of the start of tracking. Linking trackers to their parent organizations reveals that a single organization, usually Google, can track over $50\%$ of web activity of more than half the users. Demographic differences in exposure are modest and often attenuate when we account for browsing volume. However, disparities by age and race remain, suggesting that what users browse, not just how much, shapes their surveillance risk.

==> tables/cum_exposure_by_hour.tex <==
\midrule
Ad Trackers & 0.067 & 0.501 & 0.714 & 0.745 & 0.791 \\
Third-Party Cookies & 0.064 & 0.496 & 0.706 & 0.737 & 0.785 \\
Facebook Pixel & 0.026 & 0.258 & 0.476 & 0.526 & 0.598 \\
Google Analytics & 0.007 & 0.054 & 0.134 & 0.171 & 0.23 \\
Session Recording & 0.012 & 0.141 & 0.318 & 0.369 & 0.452 \\
Keylogging & 0.017 & 0.153 & 0.307 & 0.35 & 0.42 \\
Canvas Fingerprinting & 0.027 & 0.207 & 0.392 & 0.444 & 0.524 \\
